Beyond Surface Alignment: Grounding the Dynamics of Situational Understanding and Generative Control in LLMs

The current alignment tuning paradigm for Large Language Models (LLMs) prioritizes surface-level behaviors -- fluency, safety, and tonal consistency. While effective for casual chat, this thesis argues that such surface alignment masks a lack of grounding, creating models that are stylistically confident but situationally brittle. We propose a framework of Grounded Alignment, analyzing how models process context (Input) and structure generation (Output), then aligning these grounded behaviors to human needs. First, we evaluate failures in Situational Grounding. SitTest shows that despite large context windows, state-of-the-art models struggle to maintain a consistent "mental model" of a changing environment. ReCode further shows that models rely on surface heuristics rather than deep syntactic dependencies: they "read" extensive histories without truly "understanding" the evolving situation. Second, we evaluate Generative Grounding. We introduce the Branching Factor (BF) to map LLM generation, finding that standard alignment tuning constricts this landscape into premature stylistic collapse. Hindsight further shows that models often fail to understand their own generations. Finally, we propose Dynamic Control for grounded interaction. AI Realtor demonstrates context engineering to compensate for poor situational grounding. Base-Aligned Model Collaboration decouples exploration from stylistic constraints. We also present Annealed Sampling for verifiable reinforcement learning and apply these ideas to Addiction Support, where model-generated rationalization offers a communication interface for high-stakes domains. Collectively, this work moves beyond surface alignment toward agents anchored in both context and generation.

==> (inline-0) <==
\begin{tabular}{r|r|rr|rr|rr|rr|r} \toprule
\multirow{2}{*}{HumanEval}   & \multirow{2}{*}{Metric} & CodeGen & CodeGen  & CodeGen & CodeGen  & CodeGen  & CodeGen   & InCoder & InCoder & GPT-J \\
                             &                         & 2B mono & 2B multi & 6B mono & 6B multi & 16B mono & 16B multi & 1B      & 6B      & 6B    \\ \midrule
Nominal                          & RP$_5$@1$\uparrow$       & 0.232           & 0.140            & 0.262           & 0.195            & \textbf{0.305}            & 0.195             & 0.104      & 0.152      & 0.122    \\ \midrule
\multirow{3}{*}{BackTranslation} & RP$_5$@1$\uparrow$       & 0.213           & 0.116            & 0.238           & 0.159            & \textbf{0.244}            & 0.152             & 0.098      & 0.134      & 0.098    \\
                                 & RD$_5$@1(\%)$\downarrow$     & 7.89            & 17.39            & 9.30            & 18.75            & 20.00            & 21.88             & \textbf{5.88}       & 12.00      & 20.00    \\
                                 & RR$_5$@1(\%)$\downarrow$ & 4.27            & 6.10             & 8.54            & 6.10             & 10.98            & 5.49              & \textbf{3.05}       & 3.05       & 3.66     \\ \midrule
\multirow{3}{*}{ButterFingers}        & RP$_5$@1$\uparrow$       & 0.165           & 0.098            & 0.171           & 0.122            & \textbf{0.189}            & 0.116             & 0.067      & 0.098      & 0.067    \\
        & RD$_5$@1(\%)$\downarrow$     & \textbf{28.95}           & 30.43            & 34.88           & 37.50            & 38.00            & 40.62             & 35.29      & 36.00      & 45.00    \\
        & RR$_5$@1(\%)$\downarrow$ & 10.37           & 7.32             & 15.85           & 10.37            & 20.12            & 12.20             & 7.32       & 9.15       & \textbf{6.71}     \\ \midrule
\multirow{3}{*}{ChangeCharCase}                   & RP$_5$@1$\uparrow$       & 0.152           & 0.079            & 0.152           & 0.104            & \textbf{0.177}            & 0.122             & 0.037      & 0.098      & 0.049    \\
                   & RD$_5$@1(\%)$\downarrow$     & \textbf{34.21}           & 43.48            & 41.86           & 46.88            & 42.00            & 37.50             & 64.71      & 36.00      & 60.00    \\
                   & RR$_5$@1(\%)$\downarrow$ & 12.80           & 10.98            & 15.85           & 9.76             & 17.68            & 9.15              & 10.37      & \textbf{7.32}       & 7.93     \\ \midrule
\multirow{3}{*}{\shortstack[r]{EnglishInflectional\\Variation}}     & RP$_5$@1$\uparrow$       & 0.207           & 0.134            & 0.226           & 0.171            & \textbf{0.268}            & 0.177             & 0.091      & 0.146      & 0.104    \\
     & RD$_5$@1(\%)$\downarrow$     & 10.53           & 4.35             & 13.95           & 12.50            & 12.00            & 9.38              & 11.76      & \textbf{4.00}       & 15.00    \\
     & RR$_5$@1(\%)$\downarrow$ & 3.66            & 3.05             & 8.54            & 6.10             & 7.93             & 4.27              & \textbf{1.22}       & 1.83       & 3.05     \\ \midrule
\multirow{3}{*}{\shortstack[r]{SwapCharacters\\Perturbation}}       & RP$_5$@1$\uparrow$       & 0.159           & 0.098            & 0.183           & 0.128            & \textbf{0.207}            & 0.134             & 0.085      & 0.104      & 0.067    \\
       & RD$_5$@1(\%)$\downarrow$     & 31.58           & 30.43            & 30.23           & 34.38            & 32.00            & 31.25             & \textbf{17.65}      & 32.00      & 45.00    \\
       & RR$_5$@1(\%)$\downarrow$ & 12.20           & 7.32             & 12.80           & 8.54             & 17.07            & 10.37             & \textbf{4.88}       & 10.37      & 6.10     \\ \midrule
\multirow{3}{*}{Synonym Insertion}                 & RP$_5$@1$\uparrow$       & 0.183           & 0.104            & 0.159           & 0.128            & \textbf{0.226}            & 0.128             & 0.067      & 0.104      & 0.079    \\
                 & RD$_5$@1(\%)$\downarrow$     & \textbf{21.05}           & 26.09            & 39.53           & 34.38            & 26.00            & 34.38             & 35.29      & 32.00      & 35.00    \\
                 & RR$_5$@1(\%)$\downarrow$ & 7.32            & \textbf{4.88}             & 14.63           & 8.54             & 15.85            & 9.15              & 6.10       & 9.15       & 5.49     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Synonym\\Substitution}}              & RP$_5$@1$\uparrow$       & 0.146           & 0.091            & 0.159           & 0.104            & \textbf{0.201}            & 0.140             & 0.073      & 0.079      & 0.061    \\
              & RD$_5$@1(\%)$\downarrow$     & 36.84           & 34.78            & 39.53           & 46.88            & 34.00            & \textbf{28.12}             & 29.41      & 48.00      & 50.00    \\
              & RR$_5$@1(\%)$\downarrow$ & 10.37           & 6.71             & 17.07           & 10.98            & 15.24            & 7.93              & \textbf{4.88}       & 9.76       & 6.71     \\ \midrule
\multirow{3}{*}{\shortstack[r]{TenseTransformation\\Past}}          & RP$_5$@1$\uparrow$       & 0.250           & 0.146            & 0.238           & 0.189            & \textbf{0.305}            & 0.171             & 0.110      & 0.134      & 0.110    \\
          & RD$_5$@1(\%)$\downarrow$     & \textbf{-7.89}           & -4.35            & 9.30            & 3.13             & 0.00             & 12.50             & -5.88      & 12.00      & 10.00    \\
          & RR$_5$@1(\%)$\downarrow$ & 3.05            & 1.83             & 6.10            & 5.49             & 7.32             & 2.44              & 1.83       & 1.83       & \textbf{1.22}     \\ \midrule
\multirow{3}{*}{\shortstack[r]{TenseTransformation\\Future}}        & RP$_5$@1$\uparrow$       & 0.238           & 0.122            & 0.250           & 0.183            & \textbf{0.311}            & 0.171             & 0.085      & 0.146      & 0.110    \\
        & RD$_5$@1(\%)$\downarrow$     & \textbf{-2.63}           & 13.04            & 4.65            & 6.25             & -2.00            & 12.50             & 17.65      & 4.00       & 10.00    \\
        & RR$_5$@1(\%)$\downarrow$ & 4.27            & 4.27             & 4.88            & 4.88             & 6.71             & 3.66              & 1.83       & 1.83       & \textbf{1.22}     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Whitespace\\Perturbation}}           & RP$_5$@1$\uparrow$       & 0.146           & 0.085            & 0.146           & 0.122            & \textbf{0.177}            & 0.122             & 0.073      & 0.091      & 0.049    \\
           & RD$_5$@1(\%)$\downarrow$     & 36.84           & 39.13            & 44.19           & 37.50            & 42.00            & 37.50             & \textbf{29.41}      & 40.00      & 60.00    \\
           & RR$_5$@1(\%)$\downarrow$ & 14.02           & 9.76             & 15.85           & 9.76             & 22.56            & 10.37             & \textbf{6.10}       & 10.98      & 7.32    \\ \bottomrule 
\end{tabular}
\begin{tabular}{r|r|rr|rr|rr|rr|r} \toprule
\multirow{2}{*}{MBPP}   & \multirow{2}{*}{Metric} & CodeGen & CodeGen  & CodeGen & CodeGen  & CodeGen  & CodeGen   & InCoder & InCoder & GPT-J \\
                             &                         & 2B mono & 2B multi & 6B mono & 6B multi & 16B mono & 16B multi & 1B      & 6B      & 6B    \\ \midrule
Nominal                      & RP$_5$@1$\uparrow$       & 0.317           & 0.191            & 0.361           & 0.221            & \textbf{0.407}            & 0.241             & 0.128      & 0.199      & 0.133    \\ \midrule
\multirow{3}{*}{\shortstack[r]{BackTranslation}}              & RP$_5$@1$\uparrow$       & 0.304           & 0.186            & 0.360           & 0.222            & \textbf{0.387}            & 0.230             & 0.119      & 0.177      & 0.128    \\
              & RD$_5$@1(\%)$\downarrow$     & 4.21            & 2.69             & 0.28            & \textbf{-0.47}            & 4.80             & 4.68              & 7.20       & 11.34      & 3.85     \\
              & RR$_5$@1(\%)$\downarrow$ & 6.26            & 6.06             & 7.91            & 6.06             & 6.26             & 7.08              & \textbf{4.00}       & 5.95       & 5.44     \\ \midrule
\multirow{3}{*}{\shortstack[r]{ButterFingers\\Perturbation}}    & RP$_5$@1$\uparrow$       & 0.210           & 0.092            & 0.240           & 0.100            & \textbf{0.280}            & 0.126             & 0.044      & 0.082      & 0.057    \\
    & RD$_5$@1(\%)$\downarrow$     & 33.66           & 51.61            & 33.52           & 54.88            & \textbf{31.06}            & 47.66             & 65.60      & 58.76      & 56.92    \\
    & RR$_5$@1(\%)$\downarrow$ & 20.43           & 21.66            & 23.72           & 22.07            & 25.26            & 23.31             & \textbf{14.48}      & 20.12      & 16.32    \\ \midrule
\multirow{3}{*}{\shortstack[r]{ChangeCharCase}}               & RP$_5$@1$\uparrow$       & 0.187           & 0.087            & 0.220           & 0.105            & \textbf{0.266}            & 0.124             & 0.053      & 0.074      & 0.055    \\
               & RD$_5$@1(\%)$\downarrow$     & 41.10           & 54.30            & 39.20           & 52.56            & \textbf{34.60}            & 48.51             & 58.40      & 62.89      & 58.46    \\
               & RR$_5$@1(\%)$\downarrow$ & 22.07           & 20.74            & 27.21           & 20.84            & 26.28            & 25.87             & \textbf{13.24}      & 21.46      & 17.45    \\ \midrule
\multirow{3}{*}{\shortstack[r]{EnglishInflectional\\Variation}} & RP$_5$@1$\uparrow$       & 0.306           & 0.161            & 0.334           & 0.198            & \textbf{0.399}            & 0.214             & 0.103      & 0.179      & 0.113    \\
 & RD$_5$@1(\%)$\downarrow$     & 3.56            & 15.59            & 7.67            & 10.23            & \textbf{1.77}             & 11.49             & 20.00      & 10.31      & 15.38    \\
 & RR$_5$@1(\%)$\downarrow$ & 8.93            & 10.78            & 11.40           & 9.65             & 10.68            & 12.53             & 7.08       & 9.45       & \textbf{6.78}     \\ \midrule
\multirow{3}{*}{\shortstack[r]{SwapCharacters\\Perturbation}}   & RP$_5$@1$\uparrow$       & 0.232           & 0.115            & 0.266           & 0.123            & \textbf{0.304}            & 0.149             & 0.059      & 0.108      & 0.063    \\
   & RD$_5$@1(\%)$\downarrow$     & 26.86           & 39.78            & 26.42           & 44.19            & \textbf{25.25}            & 38.30             & 54.40      & 45.88      & 53.08    \\
   & RR$_5$@1(\%)$\downarrow$ & 16.53           & 15.81            & 19.61           & 18.99            & 20.84            & 20.43             & \textbf{12.42}      & 14.99      & 15.30    \\ \midrule
\multirow{3}{*}{\shortstack[r]{Synonym\\Insertion}}             & RP$_5$@1$\uparrow$       & 0.238           & 0.111            & 0.263           & 0.103            & \textbf{0.290}            & 0.121             & 0.052      & 0.101      & 0.055    \\
             & RD$_5$@1(\%)$\downarrow$     & \textbf{24.92}           & 41.94            & 27.27           & 53.49            & 28.79            & 49.79             & 59.20      & 49.48      & 58.46    \\
             & RR$_5$@1(\%)$\downarrow$ & 16.63           & 18.99            & 21.25           & 20.53            & 24.44            & 24.85             & \textbf{13.14}      & 17.56      & 14.99    \\ \midrule
\multirow{3}{*}{\shortstack[r]{Synonym\\Substitution}}          & RP$_5$@1$\uparrow$       & 0.193           & 0.099            & 0.213           & 0.079            & \textbf{0.233}            & 0.092             & 0.027      & 0.064      & 0.031    \\
          & RD$_5$@1(\%)$\downarrow$     & \textbf{39.16}           & 48.39            & 41.19           & 64.19            & 42.68            & 61.70             & 79.20      & 68.04      & 76.92    \\
          & RR$_5$@1(\%)$\downarrow$ & 22.79           & 18.17            & 27.31           & 23.61            & 30.18            & 26.90             & \textbf{16.22}      & 22.38      & 17.45    \\ \midrule
\multirow{3}{*}{\shortstack[r]{TenseTransformation\\Past}}      & RP$_5$@1$\uparrow$       & 0.318           & 0.190            & 0.362           & 0.214            & \textbf{0.402}            & 0.238             & 0.120      & 0.197      & 0.141    \\
      & RD$_5$@1(\%)$\downarrow$     & -0.32           & 0.54             & -0.28           & 3.26             & 1.01             & 1.28              & 6.40       & 1.03       & \textbf{-5.38}    \\
      & RR$_5$@1(\%)$\downarrow$ & 2.16            & 2.36             & 4.00            & 3.18             & 3.29             & 2.16              & 1.64       & 2.26       & \textbf{1.54}     \\ \midrule
\multirow{3}{*}{\shortstack[r]{TenseTransformation\\Future}}    & RP$_5$@1$\uparrow$       & 0.314           & 0.197            & 0.369           & 0.218            & \textbf{0.400}            & 0.242             & 0.122      & 0.185      & 0.125    \\
    & RD$_5$@1(\%)$\downarrow$     & 0.97            & \textbf{-3.23}            & -1.99           & 1.40             & 1.52             & -0.43             & 4.80       & 7.22       & 6.15     \\
    & RR$_5$@1(\%)$\downarrow$ & 3.18            & 3.29             & 5.65            & 4.21             & 4.52             & 4.00              & 2.46       & 3.49       & \textbf{2.26}     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Whitespace\\Perturbation}}       & RP$_5$@1$\uparrow$       & 0.214           & 0.107            & 0.252           & 0.106            & \textbf{0.287}            & 0.134             & 0.057      & 0.094      & 0.054    \\
       & RD$_5$@1(\%)$\downarrow$     & 32.69           & 44.09            & 30.40           & 52.09            & \textbf{29.29}            & 44.26             & 55.20      & 52.58      & 59.23    \\
       & RR$_5$@1(\%)$\downarrow$ & 20.64           & 17.66            & 21.56           & 20.64            & 25.46            & 23.31             & \textbf{12.42}      & 17.86      & 16.02   \\ \bottomrule
\end{tabular}
\begin{tabular}{r|r|rr|rr|rr|rr|r} \toprule
\multirow{2}{*}{HumanEval}   & \multirow{2}{*}{Metric} & CodeGen & CodeGen  & CodeGen & CodeGen  & CodeGen  & CodeGen   & InCoder & InCoder & GPT-J \\
&                         & 2B mono & 2B multi & 6B mono & 6B multi & 16B mono & 16B multi & 1B      & 6B      & 6B    \\ \midrule
Nominal                         & RP$_5$@1$\uparrow$       & 0.232           & 0.140            & 0.262           & 0.195            & \textbf{0.305}            & 0.195             & 0.104      & 0.152      & 0.122    \\ \midrule
\multirow{3}{*}{\shortstack[r]{CamelCase}}             & RP$_5$@1$\uparrow$       & 0.238           & 0.140            & 0.256           & 0.201            & \textbf{0.293}            & 0.165             & 0.098      & 0.152      & 0.116    \\
             & RD$_5$@1(\%)$\downarrow$     & -2.63           & 0.00             & 2.33            & \textbf{-3.13}            & 4.00             & 15.62             & 5.88       & 0.00       & 5.00     \\
             & RR$_5$@1(\%)$\downarrow$ & 1.83            & 1.22             & 3.05            & 3.05             & 3.66             & 3.05              & 3.05       & 1.22       & \textbf{0.61}     \\ \midrule
\multirow{3}{*}{\shortstack[r]{ButterFinger}}          & RP$_5$@1$\uparrow$       & 0.195           & 0.104            & 0.232           & 0.177            & \textbf{0.274}            & 0.159             & 0.098      & 0.140      & 0.091    \\
          & RD$_5$@1(\%)$\downarrow$     & 15.79           & 26.09            & 11.63           & 9.38             & 10.00            & 18.75             & \textbf{5.88}       & 8.00       & 25.00    \\
          & RR$_5$@1(\%)$\downarrow$ & 4.88            & 4.88             & 9.76            & 4.88             & 9.15             & 3.66              & 3.05       & \textbf{2.44}       & 3.05     \\ \midrule
\multirow{3}{*}{\shortstack[r]{SwapChar}}              & RP$_5$@1$\uparrow$       & 0.226           & 0.116            & 0.226           & 0.177            & \textbf{0.299}            & 0.183             & 0.073      & 0.146      & 0.116    \\
              & RD$_5$@1(\%)$\downarrow$     & 2.63            & 17.39            & 13.95           & 9.38             & \textbf{2.00}             & 6.25              & 29.41      & 4.00       & 5.00     \\
              & RR$_5$@1(\%)$\downarrow$ & 3.05            & 3.05             & 4.88            & 4.27             & 4.88             & 2.44              & 3.05       & 2.44       & \textbf{0.61}     \\ \midrule
\multirow{3}{*}{\shortstack[r]{ChangeCharCase}}            & RP$_5$@1$\uparrow$       & 0.207           & 0.122            & 0.213           & 0.140            & \textbf{0.256}            & 0.146             & 0.098      & 0.152      & 0.091    \\
            & RD$_5$@1(\%)$\downarrow$     & 10.53           & 13.04            & 18.60           & 28.12            & 16.00            & 25.00             & 5.88       & \textbf{0.00}       & 25.00    \\
            & RR$_5$@1(\%)$\downarrow$ & 7.32            & 5.49             & 10.37           & 7.93             & 10.98            & 4.88              & \textbf{4.27}       & 7.32       & 5.49     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Inflectional\\Variation}} & RP$_5$@1$\uparrow$       & 0.232           & 0.134            & 0.262           & 0.195            & \textbf{0.305}            & 0.201             & 0.110      & 0.128      & 0.110    \\
 & RD$_5$@1(\%)$\downarrow$     & 0.00            & 4.35             & 0.00            & 0.00             & 0.00             & -3.13             & \textbf{-5.88}      & 16.00      & 10.00    \\
 & RR$_5$@1(\%)$\downarrow$ & 3.66            & 3.05             & 4.27            & 3.66             & 2.44             & \textbf{0.61}              & 1.83       & 2.44       & 1.22     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Synonym\\Substitution}}            & RP$_5$@1$\uparrow$       & 0.195           & 0.098            & 0.232           & 0.159            & \textbf{0.305}            & 0.159             & 0.085      & 0.128      & 0.098    \\
            & RD$_5$@1(\%)$\downarrow$     & 15.79           & 30.43            & 11.63           & 18.75            & \textbf{0.00}             & 18.75             & 17.65      & 16.00      & 20.00    \\
            & RR$_5$@1(\%)$\downarrow$ & 7.32            & 6.71             & 7.93            & 6.10             & 7.32             & 3.66              & 3.05       & 4.88       & \textbf{2.44}    \\  \bottomrule
\end{tabular}
\begin{tabular}{r|r|rr|rr|rr|rr|r} \toprule
\multirow{2}{*}{MBPP}   & \multirow{2}{*}{Metric} & CodeGen & CodeGen  & CodeGen & CodeGen  & CodeGen  & CodeGen   & InCoder & InCoder & GPT-J \\
&                         & 2B mono & 2B multi & 6B mono & 6B multi & 16B mono & 16B multi & 1B      & 6B      & 6B    \\ \midrule
Nominal                         & RP$_5$@1$\uparrow$       & 0.317           & 0.191            & 0.361           & 0.221            & \textbf{0.407}            & 0.241             & 0.128      & 0.199      & 0.133    \\ \midrule
\multirow{3}{*}{\shortstack[r]{CamelCase}}             & RP$_5$@1$\uparrow$       & 0.316           & 0.196            & 0.367           & 0.219            & \textbf{0.408}            & 0.245             & 0.116      & 0.194      & 0.134    \\
             & RD$_5$@1(\%)$\downarrow$     & 0.32            & \textbf{-2.69}            & -1.42           & 0.93             & -0.25            & -1.70             & 9.60       & 2.58       & -0.77    \\
             & RR$_5$@1(\%)$\downarrow$ & 5.44            & 5.44             & 7.29            & 5.34             & 7.08             & 4.52              & 5.75       & 5.03       & \textbf{3.18}     \\ \midrule
\multirow{3}{*}{\shortstack[r]{ButterFinger}}          & RP$_5$@1$\uparrow$       & 0.312           & 0.185            & 0.370           & 0.203            & \textbf{0.412}            & 0.231             & 0.110      & 0.175      & 0.117    \\
          & RD$_5$@1(\%)$\downarrow$     & 1.62            & 3.23             & \textbf{-2.27}           & 7.91             & -1.26            & 4.26              & 14.40      & 12.37      & 12.31    \\
          & RR$_5$@1(\%)$\downarrow$ & 7.19            & 8.62             & 9.65            & 10.99            & 8.73             & 9.86              & \textbf{6.67}       & 8.11       & 6.98     \\ \midrule
\multirow{3}{*}{\shortstack[r]{SwapChar}}              & RP$_5$@1$\uparrow$       & 0.309           & 0.189            & 0.342           & 0.202            & \textbf{0.399}            & 0.237             & 0.116      & 0.171      & 0.113    \\
              & RD$_5$@1(\%)$\downarrow$     & 2.59            & \textbf{1.08}             & 5.40            & 8.37             & 1.77             & 1.70              & 9.60       & 13.92      & 15.38    \\
              & RR$_5$@1(\%)$\downarrow$ & 4.41            & 4.52             & 7.29            & 6.88             & 6.06             & 4.52              & \textbf{3.18}       & 5.24       & 4.21     \\ \midrule
\multirow{3}{*}{\shortstack[r]{ChangeCharCase}}            & RP$_5$@1$\uparrow$       & 0.295           & 0.179            & 0.346           & 0.192            & \textbf{0.400}            & 0.244             & 0.093      & 0.171      & 0.111    \\
            & RD$_5$@1(\%)$\downarrow$     & 7.12            & 6.45             & 4.26            & 13.02            & 1.52             & \textbf{-1.28}             & 27.20      & 13.92      & 16.92    \\
            & RR$_5$@1(\%)$\downarrow$ & 9.55            & 10.88            & 11.91           & 12.22            & 12.73            & 9.75              & \textbf{8.32}       & 10.57      & 9.45     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Inflectional\\Variation}} & RP$_5$@1$\uparrow$       & 0.318           & 0.187            & 0.343           & 0.202            & \textbf{0.402}            & 0.243             & 0.128      & 0.188      & 0.125    \\
 & RD$_5$@1(\%)$\downarrow$     & -0.32           & 2.15             & 5.11            & 8.37             & 1.01             & \textbf{-0.85}             & 0.00       & 5.67       & 6.15     \\
 & RR$_5$@1(\%)$\downarrow$ & 3.08            & 4.31             & 6.88            & 5.75             & 5.95             & 4.31              & \textbf{2.46}       & 2.98       & 3.49     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Synonym\\Substitution}}            & RP$_5$@1$\uparrow$       & 0.316           & 0.186            & 0.346           & 0.197            & \textbf{0.384}            & 0.243             & 0.105      & 0.164      & 0.117    \\
            & RD$_5$@1(\%)$\downarrow$     & 0.32            & 2.69             & 4.26            & 10.70            & 5.56             & \textbf{-0.85}             & 18.40      & 17.53      & 12.31    \\
            & RR$_5$@1(\%)$\downarrow$ & 6.88            & 7.49             & 10.88           & 10.47            & 9.96             & 9.86              & 7.70       & 8.52       & \textbf{6.88}    \\ \bottomrule
\end{tabular}
\begin{tabular}{r|r|rr|rr|rr|rr|r} \toprule
\multirow{2}{*}{HumanEval}   & \multirow{2}{*}{Metric} & CodeGen & CodeGen  & CodeGen & CodeGen  & CodeGen  & CodeGen   & InCoder & InCoder & GPT-J \\
&                         & 2B mono & 2B multi & 6B mono & 6B multi & 16B mono & 16B multi & 1B      & 6B      & 6B    \\ \midrule
Nominal                  & RP$_5$@1$\uparrow$       & 0.402           & 0.293            & 0.518           & 0.366            & \textbf{0.549}            & 0.390             & 0.189      & 0.323      & 0.250    \\ \midrule
\multirow{3}{*}{\shortstack[r]{DeadCodeInserter}}    & RP$_5$@1$\uparrow$         & 0.116                    & 0.079                     & 0.152                    & 0.110                     & \textbf{0.159}                     & 0.091                      & 0.055               & 0.079               & 0.079             \\
    & RD$_5$@1(\%)$\downarrow$       & 71.21                    & 72.92                     & 70.59                    & 70.00                     & 71.11                     & 76.56                      & 70.97               & 75.47               & \textbf{68.29}             \\
    & RR$_5$@1(\%)$\downarrow$   & 37.80                    & 30.49                     & 41.46                    & 32.93                     & 45.12                     & 37.20                      & \textbf{17.07}               & 30.49               & 27.44             \\ \midrule
\multirow{3}{*}{\shortstack[r]{ForWhile\\TransformerFirst}} & RP$_5$@1$\uparrow$         & 0.384                    & 0.226                     & 0.500                    & 0.305                     & \textbf{0.537}                     & 0.384                      & 0.159               & 0.280               & 0.213             \\
 & RD$_5$@1(\%)$\downarrow$       & 4.55                     & 22.92                     & 3.53                     & 16.67                     & 2.22                      & \textbf{1.56}                       & 16.13               & 13.21               & 14.63             \\
 & RR$_5$@1(\%)$\downarrow$   & \textbf{5.49}                     & 6.71                      & 9.15                     & 8.54                      & 6.10                      & \textbf{5.49}                       & \textbf{5.49}                & 6.71                & 9.76             \\ \midrule
\multirow{3}{*}{\shortstack[r]{OperandSwap}}              & RP$_5$@1$\uparrow$       & 0.402           & 0.274            & 0.500           & 0.348            & \textbf{0.512}            & 0.354             & 0.171      & 0.311      & 0.220    \\
              & RD$_5$@1(\%)$\downarrow$     & \textbf{0.00}            & 6.25             & 3.53            & 5.00             & 6.67             & 9.38              & 9.68       & 3.77       & 12.20    \\
              & RR$_5$@1(\%)$\downarrow$ & 6.71            & \textbf{4.27}             & 6.71            & 6.10             & 5.49             & 6.71              & 6.10       & 7.93       & 7.32     \\ \midrule
\multirow{3}{*}{\shortstack[r]{VarRenamerCB}}             & RP$_5$@1$\uparrow$       & 0.415           & 0.268            & 0.476           & 0.329            & \textbf{0.518}            & 0.354             & 0.146      & 0.287      & 0.238    \\
             & RD$_5$@1(\%)$\downarrow$     & \textbf{-3.03}           & 8.33             & 8.24            & 10.00            & 5.56             & 9.38              & 22.58      & 11.32      & 4.88     \\
             & RR$_5$@1(\%)$\downarrow$ & \textbf{4.88}            & 6.10             & 6.71            & 8.54             & 5.49             & 7.32              & 7.93       & 8.54       & 4.88     \\ \midrule
\multirow{3}{*}{\shortstack[r]{VarRenamerNaive}}          & RP$_5$@1$\uparrow$       & 0.396           & 0.244            & 0.482           & 0.348            & \textbf{0.494}            & 0.341             & 0.177      & 0.280      & 0.220    \\
          & RD$_5$@1(\%)$\downarrow$     & \textbf{1.52}            & 16.67            & 7.06            & 5.00             & 10.00            & 12.50             & 6.45       & 13.21      & 12.20    \\
          & RR$_5$@1(\%)$\downarrow$ & \textbf{4.27}            & 9.76             & 7.32            & 9.15             & 6.71             & 8.54              & 9.76       & 10.37      & 5.49     \\ \midrule
\multirow{3}{*}{\shortstack[r]{VarRenamerRN}}             & RP$_5$@1$\uparrow$       & 0.366           & 0.207            & 0.421           & 0.280            & \textbf{0.470}            & 0.280             & 0.085      & 0.152      & 0.177    \\
             & RD$_5$@1(\%)$\downarrow$     & \textbf{9.09}            & 29.17            & 18.82           & 23.33            & 14.44            & 28.12             & 54.84      & 52.83      & 29.27    \\
             & RR$_5$@1(\%)$\downarrow$ & 12.20           & 14.63            & 14.02           & 12.80            & \textbf{11.59}            & 17.07             & 16.46      & 24.39      & 12.20   \\ \bottomrule
\end{tabular}
\begin{tabular}{r|r|rr|rr|rr|rr|r} \toprule
\multirow{2}{*}{MBPP}   & \multirow{2}{*}{Metric} & CodeGen & CodeGen  & CodeGen & CodeGen  & CodeGen  & CodeGen   & InCoder & InCoder & GPT-J \\
&                         & 2B mono & 2B multi & 6B mono & 6B multi & 16B mono & 16B multi & 1B      & 6B      & 6B    \\ \midrule
Nominal                  & RP$_5$@1$\uparrow$       & 0.450           & 0.285            & 0.535           & 0.331            & \textbf{0.571}            & 0.379             & 0.219      & 0.292      & 0.176    \\ \midrule
\multirow{3}{*}{\shortstack[r]{DeadCodeInserter}}    & RP$_5$@1$\uparrow$         & 0.043                    & 0.020                     & 0.044                    & 0.024                     & \textbf{0.055}                     & 0.025                      & 0.015               & 0.015               & 0.009             \\
    & RD$_5$@1(\%)$\downarrow$       & 90.41                    & 93.17                     & 91.75                    & 92.86                     & \textbf{90.29}                     & 93.50                      & 92.96               & 94.72               & 94.74             \\
    & RR$_5$@1(\%)$\downarrow$   & 52.05                    & 37.99                     & 57.39                    & 39.12                     & 60.57                     & 44.87                      & 29.26               & 37.78               & \textbf{24.95}             \\ \midrule
\multirow{3}{*}{\shortstack[r]{ForWhile\\TransformerFirst}} & RP$_5$@1$\uparrow$         & 0.432                    & 0.259                     & 0.497                    & 0.303                     & \textbf{0.532}                     & 0.346                      & 0.182               & 0.245               & 0.149             \\
 & RD$_5$@1(\%)$\downarrow$       & \textbf{3.88}                     & 9.35                      & 7.10                     & 8.39                      & 6.83                      & 8.67                       & 16.90               & 15.85               & 15.20             \\
 & RR$_5$@1(\%)$\downarrow$   & 13.66                    & 12.94                     & 11.60                    & 13.45                     & 11.70                     & 13.35                      & 12.73               & 16.53               & \textbf{9.24}        \\ \midrule
\multirow{3}{*}{\shortstack[r]{OperandSwap}}              & RP$_5$@1$\uparrow$       & 0.450           & 0.275            & 0.506           & 0.321            & \textbf{0.544}            & 0.379             & 0.225      & 0.276      & 0.211    \\
              & RD$_5$@1(\%)$\downarrow$     & 0.00            & 3.60             & 5.37            & 2.80             & 4.68             & 0.00              & -2.82      & 5.28       & \textbf{-20.47}   \\
              & RR$_5$@1(\%)$\downarrow$ & 13.24           & 11.81            & \textbf{10.57}           & 13.45            & 11.81            & 12.32             & 12.32      & 15.50      & 11.91    \\ \midrule
\multirow{3}{*}{\shortstack[r]{VarRenamerCB}}             & RP$_5$@1$\uparrow$       & 0.428           & 0.263            & 0.475           & 0.307            & \textbf{0.511}            & 0.359             & 0.194      & 0.247      & 0.207    \\
             & RD$_5$@1(\%)$\downarrow$     & 4.79            & 7.91             & 11.13           & 7.14             & 10.43            & 5.15              & 11.27      & 15.14      & \textbf{-18.13}   \\
             & RR$_5$@1(\%)$\downarrow$ & 15.30           & 13.96            & 15.20           & 15.50            & 14.17            & 14.07             & 13.14      & 16.12      & \textbf{12.83}    \\ \midrule
\multirow{3}{*}{\shortstack[r]{VarRenamerNaive}}          & RP$_5$@1$\uparrow$       & 0.417           & 0.240            & 0.461           & 0.286            & \textbf{0.513}            & 0.338             & 0.171      & 0.226      & 0.172    \\
          & RD$_5$@1(\%)$\downarrow$     & 7.31            & 15.83            & 13.82           & 13.35            & 10.07            & 10.84             & 21.60      & 22.54      & \textbf{1.75}     \\
          & RR$_5$@1(\%)$\downarrow$ & 16.63           & 15.61            & 17.04           & 17.97            & 14.78            & 16.43             & 14.17      & 18.07      & \textbf{13.24}    \\ \midrule
\multirow{3}{*}{\shortstack[r]{VarRenamerRN}}             & RP$_5$@1$\uparrow$       & 0.355           & 0.191            & 0.405           & 0.205            & \textbf{0.426}            & 0.259             & 0.114      & 0.168      & 0.114    \\
             & RD$_5$@1(\%)$\downarrow$     & \textbf{21.00}           & 33.09            & 24.38           & 37.89            & 25.36            & 31.71             & 47.89      & 42.25      & 35.09    \\
             & RR$_5$@1(\%)$\downarrow$ & 22.90           & 22.90            & 23.82           & 26.59            & 24.95            & 26.28             & 23.82      & 25.87      & \textbf{19.40}    \\ \bottomrule
\end{tabular}
\begin{tabular}{r|r|rr|rr|rr|rr|r} \toprule
\multirow{2}{*}{HumanEval}   & \multirow{2}{*}{Metric} & CodeGen & CodeGen  & CodeGen & CodeGen  & CodeGen  & CodeGen   & InCoder & InCoder & GPT-J \\
&                         & 2B mono & 2B multi & 6B mono & 6B multi & 16B mono & 16B multi & 1B      & 6B      & 6B    \\ \midrule
Nominal              & RP$_5$@1$\uparrow$       & 0.402           & 0.293            & 0.518           & 0.366            & \textbf{0.549}            & 0.390             & 0.189      & 0.323      & 0.250    \\ \midrule
\multirow{3}{*}{\shortstack[r]{Tab-Indent}}          & RP$_5$@1$\uparrow$       & 0.415           & 0.305            & 0.518           & 0.354            & \textbf{0.561}            & 0.396             & 0.146      & 0.299      & 0.244    \\
          & RD$_5$@1(\%)$\downarrow$     & -3.03           & \textbf{-4.17}            & 0.00            & 3.33             & -2.22            & -1.56             & 22.58      & 7.55       & 2.44     \\
          & RR$_5$@1(\%)$\downarrow$ & \textbf{3.66}            & 4.88             & 8.54            & 4.88             & 3.66             & 4.27              & 7.93       & 9.76       & 7.93     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Line Split}}         & RP$_5$@1$\uparrow$       & 0.384           & 0.274            & 0.500           & 0.378            & \textbf{0.524}            & 0.390             & 0.171      & 0.305      & 0.244    \\
         & RD$_5$@1(\%)$\downarrow$     & 4.55            & 6.25             & 3.53            & \textbf{-3.33}            & 4.44             & 0.00              & 9.68       & 5.66       & 2.44     \\
         & RR$_5$@1(\%)$\downarrow$ & 3.05            & 4.27             & 4.27            & 4.88             & 3.66             & \textbf{2.44}              & 3.05       & 6.71       & 4.27     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Doc2Comments}}         & RP$_5$@1$\uparrow$       & 0.335           & 0.287            & 0.433           & 0.293            & \textbf{0.457}            & 0.335             & 0.146      & 0.293      & 0.195    \\
         & RD$_5$@1(\%)$\downarrow$     & 16.67           & \textbf{2.08}             & 16.47           & 20.00            & 16.67            & 14.06             & 22.58      & 9.43       & 21.95    \\
         & RR$_5$@1(\%)$\downarrow$ & 11.59           & 5.49             & 14.63           & 8.54             & 12.80            & 7.93              & \textbf{4.27}       & 5.49       & 10.37    \\ \midrule
\multirow{3}{*}{\shortstack[r]{NewlineRandom}}           & RP$_5$@1$\uparrow$       & 0.360           & 0.220            & 0.390           & 0.250            & \textbf{0.457}            & 0.299             & 0.152      & 0.232      & 0.171    \\
           & RD$_5$@1(\%)$\downarrow$     & \textbf{10.61}           & 25.00            & 24.71           & 31.67            & 16.67            & 23.44             & 19.35      & 28.30      & 31.71    \\
           & RR$_5$@1(\%)$\downarrow$ & 12.20           & 10.98            & 17.68           & 15.85            & 11.59            & 13.41             & \textbf{7.32}       & 15.85      & 12.20    \\ \midrule
\multirow{3}{*}{\shortstack[r]{NewlineAfterCode}} & RP$_5$@1$\uparrow$       & 0.409           & 0.262            & 0.494           & 0.311            & \textbf{0.537}            & 0.335             & 0.165      & 0.287      & 0.183    \\
 & RD$_5$@1(\%)$\downarrow$     &\textbf{ -1.52}           & 10.42            & 4.71            & 15.00            & 2.22             & 14.06             & 12.90      & 11.32      & 26.83    \\
 & RR$_5$@1(\%)$\downarrow$ & 6.71            & 7.93             & 8.54            & 9.15             & \textbf{3.66}             & 7.93              & 4.88       & 8.54       & 9.15     \\ \midrule
\multirow{3}{*}{\shortstack[r]{NewlineAfterDoc}}  & RP$_5$@1$\uparrow$       & 0.396           & 0.274            & 0.518           & 0.348            & \textbf{0.549}            & 0.384             & 0.183      & 0.311      & 0.244    \\
  & RD$_5$@1(\%)$\downarrow$     & 1.52            & 6.25             & 0.00            & 5.00             & \textbf{0.00}             & 1.56              & 3.23       & 3.77       & 2.44     \\
  & RR$_5$@1(\%)$\downarrow$ & 4.27            & 4.27             & 6.10            & 4.27             & 1.22             & 1.83              & \textbf{0.61}       & 3.66       & 4.27    \\ \bottomrule
\end{tabular}
\begin{tabular}{r|r|rr|rr|rr|rr|r} \toprule
\multirow{2}{*}{MBPP}   & \multirow{2}{*}{Metric} & CodeGen & CodeGen  & CodeGen & CodeGen  & CodeGen  & CodeGen   & InCoder & InCoder & GPT-J \\
&                         & 2B mono & 2B multi & 6B mono & 6B multi & 16B mono & 16B multi & 1B      & 6B      & 6B    \\ \midrule
Nominal              & RP$_5$@1$\uparrow$       & 0.450           & 0.285            & 0.535           & 0.331            & \textbf{0.571}            & 0.379             & 0.219      & 0.292      & 0.176    \\ \midrule
\multirow{3}{*}{\shortstack[r]{Tab-Indent}}          & RP$_5$@1$\uparrow$       & 0.452           & 0.302            & 0.530           & 0.339            & \textbf{0.566}            & 0.385             & 0.208      & 0.325      & 0.176    \\
          & RD$_5$@1(\%)$\downarrow$     & -0.46           & -5.76            & 0.96            & -2.48            & 0.90             & -1.63             & 4.69       & \textbf{-11.62}     & 0.00     \\
          & RR$_5$@1(\%)$\downarrow$ & 6.37            & 6.98             & \textbf{5.85}            & 8.01             & 6.88             & 6.78              & 9.24       & 12.22      & 7.60     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Line Split}}         & RP$_5$@1$\uparrow$       & 0.445           & 0.275            & 0.524           & 0.326            & \textbf{0.556}            & 0.378             & 0.187      & 0.283      & 0.163    \\
         & RD$_5$@1(\%)$\downarrow$     & 1.14            & 3.60             & 2.11            & 1.24             & 2.52             & \textbf{0.27}              & 14.55      & 2.82       & 7.02     \\
         & RR$_5$@1(\%)$\downarrow$ & 4.41            & 6.37             & 4.41            & 6.16             & 5.54             & 6.26              & 6.06       & 6.78       & \textbf{3.90}     \\ \midrule
\multirow{3}{*}{\shortstack[r]{Doc2Comments}}         & RP$_5$@1$\uparrow$       & 0.435           & 0.269            & 0.476           & 0.299            & 0.\textbf{529}            & 0.342             & 0.169      & 0.264      & 0.172    \\
         & RD$_5$@1(\%)$\downarrow$     & 3.20            & 5.76             & 10.94           & 9.63             & 7.37             & 9.76              & 22.54      & 9.51       & \textbf{1.75}     \\
         & RR$_5$@1(\%)$\downarrow$ & \textbf{6.16}            & 8.62             & 8.32            & 9.14             & 8.93             & 11.29             & 7.19       & 8.32       & 6.47     \\ \midrule
\multirow{3}{*}{\shortstack[r]{NewlineRandom}}           & RP$_5$@1$\uparrow$       & 0.375           & 0.181            & 0.335           & 0.198            & \textbf{0.470}            & 0.262             & 0.123      & 0.159      & 0.104    \\
           & RD$_5$@1(\%)$\downarrow$     & \textbf{16.67}           & 36.69            & 37.43           & 40.06            & 17.63            & 30.89             & 43.66      & 45.42      & 40.94    \\
           & RR$_5$@1(\%)$\downarrow$ & 12.94           & 16.32            & 23.72           & 19.40            & 15.81            & 17.56             & 12.73      & 16.63      & \textbf{10.37}    \\ \midrule
\multirow{3}{*}{\shortstack[r]{NewlineAfterCode}} & RP$_5$@1$\uparrow$       & 0.406           & 0.238            & 0.379           & 0.240            & \textbf{0.525}            & 0.291             & 0.165      & 0.207      & 0.150    \\
 & RD$_5$@1(\%)$\downarrow$     & 9.82            & 16.55            & 29.17           & 27.33            & \textbf{8.09}             & 23.31             & 24.41      & 28.87      & 14.62    \\
 & RR$_5$@1(\%)$\downarrow$ & 9.14            & 10.27            & 19.51           & 13.55            & 10.99            & 14.17             & 9.03       & 12.73      & \textbf{7.91}     \\ \midrule
\multirow{3}{*}{\shortstack[r]{NewlineAfterDoc}}  & RP$_5$@1$\uparrow$       & 0.449           & 0.274            & 0.518           & 0.305            & \textbf{0.570}            & 0.378             & 0.180      & 0.242      & 0.153    \\
  & RD$_5$@1(\%)$\downarrow$     & 0.23            & 3.96             & 3.07            & 7.76             & \textbf{0.18}             & 0.27              & 17.84      & 16.90      & 12.87    \\
  & RR$_5$@1(\%)$\downarrow$ & \textbf{2.36}            & 4.41             & 4.11            & 7.08             & 4.62             & 4.41              & 4.72       & 6.57       & 4.31    \\ \bottomrule
\end{tabular}
